Prior Convictions: Black-Box Adversarial Attacks with Bandits and Priors

We study the problem of generating adversarial examples in a black-box setting in which only loss-oracle access to a model is available. We introduce a framework that conceptually unifies much of the existing work on black-box attacks, and we demonstrate that the current state-of-the-art methods are optimal in a natural sense. Despite this optimality, we show how to improve black-box attacks by bringing a new element into the problem: gradient priors. We give a bandit optimization-based algorithm that allows us to seamlessly integrate any such priors, and we explicitly identify and incorporate two examples. The resulting methods use two to four times fewer queries and fail two to five times less often than the current state-of-the-art.

==> fig/amalgam.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2cm}]
\nextgroupplot[
title={Avg. queries by success \% },
ylabel={\# queries},
x label style={at={(axis description cs:0.5,0.05)},anchor=north},
y label style={at={(axis description cs:0.05,0.5)},anchor=north},
ytick={0,500,1000,1500,2000},
yticklabels={0,,,,2k},
scaled y ticks=false,
axis line style=thick,
xlabel={success rate},
ymin=0, ymax=2000,
xmin=0, xmax=1.0,
axis on top,
xtick={0,0.5,1.0},
xticklabels={0,50,100},
tick pos=both,
width=0.3\textwidth,
height=3cm,
legend cell align={left},
legend columns=-1,
legend entries={NES$\qquad$,Bandits$_T$ (time prior)$\qquad$,Bandits$_{TD}$ (time + data)},
legend style={at={(0.2,1.6)}, anchor={south west}},
]
\addplot [dotted, blue] table[x index=1, y index=0]{fig/data/avgq-vs-success/nes-linf-cdf.csv};
\addplot [dashed, green!50.0!black] table[x index=1, y index=0] {fig/data/avgq-vs-success/banditst-linf-cdf.csv};
\addplot [red] table[x index=1, y index=0] {fig/data/avgq-vs-success/banditstd-linf-cdf.csv};
\nextgroupplot[
title={Average loss},
xlabel={iteration},
ylabel={loss},
x label style={at={(axis description cs:0.5,0.05)},anchor=north},
y label style={at={(axis description cs:0.05,0.5)},anchor=north},
axis line style=thick,
xtick={0,2500,5000,7500,10000},
xticklabels={0,,5k,,10k},
scaled x ticks=false,
xmin=0, xmax=10000,
ymin=0, ymax=18,
axis on top,
ytick={0,3,6,9,12,15,18},
yticklabels={$0$,,,9,,,$18$},
tick pos=both,
width=0.3\textwidth,
height=3cm
]
\addplot [dotted, blue, forget plot] table {fig/data/avg-loss/nes-linf-cdf.csv};
\addplot [dashed, green!50.0!black, forget plot] table {fig/data/avg-loss/bandits-t-linf-cdf.csv};
\addplot [red, forget plot] table {fig/data/avg-loss/bandits-td-linf-cdf.csv};
\nextgroupplot[
title={Correlation with $g^*$ },
xlabel={iteration},
ylabel={cos similarity},
xmin=0, xmax=10000,
ymin=0, ymax=0.1,
axis on top,
x label style={at={(axis description cs:0.5,0.05)},anchor=north},
y label style={at={(axis description cs:0.05,0.5)},anchor=north},
xtick={0,2500,5000,7500,10000},
xticklabels={0,,5k,,10k},
scaled x ticks=false,
scaled y ticks=false,
ytick={0,0.05,0.1},
yticklabels={$0.0$,,$0.1$},
tick pos=both,
axis line style=thick,
width=0.3\textwidth,
height=3cm,
]
\addplot [dotted,blue] table {fig/data/cosine-dists/nes-linf.csv};
\addplot [dashed,green!50.0!black] table {fig/data/cosine-dists/bandits-t-linf.csv};
\addplot [red] table {fig/data/cosine-dists/bandits-td-linf.csv};
\end{groupplot}

\end{tikzpicture}
\vspace*{-1em}


==> fig/avgq-vs-success.tex <==
\begin{tikzpicture}[every plot/.append style={very thick}]

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]
\nextgroupplot[
title={Avg. queries by success \% ($\ell_\infty$)},
ylabel={number of queries},
x label style={at={(axis description cs:0.5,0.05)},anchor=north},
y label style={at={(axis description cs:0.05,0.5)},anchor=north},
ytick={0,500,1000,1500,2000},
yticklabels={0,,,,2k},
scaled y ticks=false,
axis line style=thick,
xlabel={success rate},
ymin=0, ymax=2000,
xmin=0, xmax=1.0,
axis on top,
xtick={0,0.5,1.0},
xticklabels={0,50,100},
tick pos=both,
width=0.35\textwidth,
height=3.2cm
]
\addplot [dotted, blue] table[x index=1, y index=0]{fig/data/avgq-vs-success/nes-linf-cdf.csv};
\addplot [dashed, green!50.0!black] table[x index=1, y index=0] {fig/data/avgq-vs-success/banditst-linf-cdf.csv};
\addplot [red] table[x index=1, y index=0] {fig/data/avgq-vs-success/banditstd-linf-cdf.csv};
\nextgroupplot[
title={Avg. queries by success \% ($\ell_2$)},
ylabel={avg. queries},
x label style={at={(axis description cs:0.5,0.05)},anchor=north},
y label style={at={(axis description cs:0.05,0.5)},anchor=north},
ytick={0,500,1000,1500,2000,2500,3000},
yticklabels={0,,,,,,3k},
axis line style=thick,
scaled y ticks=false,
xlabel={success rate},
ymin=0, ymax=3000,
xmin=0, xmax=1.0,
axis on top,
xtick={0,0.5,1.0},
xticklabels={0,50,100},
tick pos=both,
legend entries={{NES},{Bandits$_T$ (time prior)},{Bandits$_TD$ (time $+$ data)}},
legend cell align={left},
legend style={at={(1.2, 0.5)}, anchor=west}, 
width=0.35\textwidth,
height=3.2cm
]
\addlegendimage{no markers, blue, dotted}
\addlegendimage{no markers, green!50.0!black, dashed}
\addlegendimage{no markers, red}
\addplot [dotted, mark options={scale=0.1}, blue] table[x index=1, y index=0]{fig/data/avgq-vs-success/nes-l2-cdf.csv};
\addplot [dashed, green!50.0!black] table[x index=1, y index=0]{fig/data/avgq-vs-success/banditst-l2-cdf.csv};
\addplot [red] table[x index=1, y index=0] {fig/data/avgq-vs-success/banditstd-l2-cdf.csv};
\end{groupplot}

\end{tikzpicture}
\vspace*{-2.5em}

